Electroweak corrections to charged-current e+e- --> 4 fermion processes - technical details and further results

The complete electroweak O(alpha) corrections have been calculated for the charged-current four-fermion production processes e+e- --> nu_tau tau+ mu- anti-nu_mu, u anti-d mu- anti-nu_mu, and u anti-d s anti-c. Here, technical details of this calculation are presented. These include the algebraic reduction of spinor chains to a few standard structures and the consistent implementation of the finite width of the W boson. To this end, a generalization of the complex-mass scheme to the one-loop level is proposed, and the practical application of this method is described. Finally, the effects of the complete O(alpha) corrections to various differential cross sections of physical interest are discussed and compared to predictions based on the double-pole approximation, revealing that the latter approximation is not sufficient to fully exploit the potential of a future linear collider in an analysis of W-boson pairs at high energies.

==> Hexagons.tex <==
{\small
%\unitlength=1bp%
\unitlength=1.2bp%

\begin{feynartspicture}(330,90)(4,1)

\FADiagram{}
\FAProp(1.,13.)(5.5,13.)(0.,){/Straight}{-1}
\FALabel(0.,12.77)[c]{$e$}
\FAProp(1.,7.)(5.5,7.)(0.,){/Straight}{1}
\FALabel(0.,6.77)[c]{$e$}
\FAProp(18.5,17.)(10.5,17.)(0.,){/Straight}{-1}
\FALabel(20.,16.77)[c]{$f_1$}
\FAProp(18.5,13.)(14.5,13.)(0.,){/Straight}{1}
\FALabel(20.,12.77)[c]{$f_2$}
\FAProp(18.5,7.)(14.5,7.)(0.,){/Straight}{-1}
\FALabel(20.,6.77)[c]{$f_3$}
\FAProp(18.5,3.)(10.5,3.)(0.,){/Straight}{1}
\FALabel(20.,2.77)[c]{$f_4$}
\FAProp(5.5,13.)(5.5,7.)(0.,){/Straight}{-1}
\FALabel(6.27,10.)[l]{$\nu_e$}
\FAProp(5.5,13.)(10.5,17.)(0.,){/Sine}{-1}
\FALabel(7.97383,15.4152)[br]{$W$}
\FAProp(5.5,7.)(10.5,3.)(0.,){/Sine}{1}
\FALabel(7.68279,4.48349)[tr]{$W$}
\FAProp(10.5,17.)(14.5,13.)(0.,){/Straight}{-1}
\FALabel(12.1014,14.6014)[tr]{$f_2$}
\FAProp(14.5,13.)(14.5,7.)(0.,){/Sine}{0}
\FALabel(15.27,10.)[l]{$\gamma/Z$}
\FAProp(14.5,7.)(10.5,3.)(0.,){/Straight}{-1}
\FALabel(12.1032,5.44678)[br]{$f_3$}
\FAVert(5.5,13.){0}
\FAVert(5.5,7.){0}
\FAVert(10.5,17.){0}
\FAVert(14.5,13.){0}
\FAVert(14.5,7.){0}
\FAVert(10.5,3.){0}

\FADiagram{}
\FAProp(1.,13.)(5.5,13.)(0.,){/Straight}{-1}
\FALabel(0.,12.77)[c]{$e$}
\FAProp(1.,7.)(5.5,7.)(0.,){/Straight}{1}
\FALabel(0.,6.77)[c]{$e$}
\FAProp(18.5,17.)(10.5,17.)(0.,){/Straight}{-1}
\FALabel(20.,16.77)[c]{$f_1$}
\FAProp(18.5,13.)(14.5,13.)(0.,){/Straight}{1}
\FALabel(20.,12.77)[c]{$f_2$}
\FAProp(18.5,7.)(14.5,7.)(0.,){/Straight}{-1}
\FALabel(20.,6.77)[c]{$f_3$}
\FAProp(18.5,3.)(10.5,3.)(0.,){/Straight}{1}
\FALabel(20.,2.77)[c]{$f_4$}
\FAProp(5.5,13.)(5.5,7.)(0.,){/Straight}{-1}
\FALabel(6.27,10.)[l]{$e$}
\FAProp(5.5,13.)(10.5,17.)(0.,){/Sine}{0}
\FALabel(7.97383,15.4152)[br]{$\gamma/Z$}
\FAProp(5.5,7.)(10.5,3.)(0.,){/Sine}{0}
\FALabel(7.68279,4.48349)[tr]{$\gamma/Z$}
\FAProp(10.5,17.)(14.5,13.)(0.,){/Straight}{-1}
\FALabel(12.1014,14.6014)[tr]{$f_1$}
\FAProp(14.5,13.)(14.5,7.)(0.,){/Sine}{1}
\FALabel(15.27,10.)[l]{$W$}
\FAProp(14.5,7.)(10.5,3.)(0.,){/Straight}{-1}
\FALabel(12.1032,5.44678)[br]{$f_4$}
\FAVert(5.5,13.){0}
\FAVert(5.5,7.){0}
\FAVert(10.5,17.){0}
\FAVert(14.5,13.){0}
\FAVert(14.5,7.){0}
\FAVert(10.5,3.){0}

\FADiagram{}
\FAProp(1.,7.)(5.5,7.)(0.,){/Straight}{-1}
\FALabel(0.,6.77)[c]{$e$}
\FAProp(1.,13.)(5.5,13.)(0.,){/Straight}{1}
\FALabel(0.,12.77)[c]{$e$}
\FAProp(18.5,17.)(10.5,17.)(0.,){/Straight}{-1}
\FALabel(20.,16.77)[c]{$f_1$}
\FAProp(18.5,13.)(14.5,13.)(0.,){/Straight}{1}
\FALabel(20.,12.77)[c]{$f_2$}
\FAProp(18.5,7.)(14.5,7.)(0.,){/Straight}{-1}
\FALabel(20.,6.77)[c]{$f_3$}
\FAProp(18.5,3.)(10.5,3.)(0.,){/Straight}{1}
\FALabel(20.,2.77)[c]{$f_4$}
\FAProp(5.5,7.)(5.5,13.)(0.,){/Straight}{-1}
\FALabel(6.47416,10.)[l]{$e$}
\FAProp(5.5,7.)(10.5,3.)(0.,){/Sine}{0}
\FALabel(7.61569,4.39961)[tr]{$\gamma/Z$}
\FAProp(5.5,13.)(10.5,17.)(0.,){/Sine}{0}
\FALabel(7.87383,15.5152)[br]{$\gamma/Z$}
\FAProp(10.5,17.)(14.5,13.)(0.,){/Straight}{-1}
\FALabel(12.0532,14.7032)[tr]{$f_1$}
\FAProp(14.5,13.)(14.5,7.)(0.,){/Sine}{1}
\FALabel(15.4211,10.)[l]{$W$}
\FAProp(14.5,7.)(10.5,3.)(0.,){/Straight}{-1}
\FALabel(12.0532,5.34678)[br]{$f_4$}
\FAVert(5.5,7.){0}
\FAVert(5.5,13.){0}
\FAVert(10.5,17.){0}
\FAVert(14.5,13.){0}
\FAVert(14.5,7.){0}
\FAVert(10.5,3.){0}

\FADiagram{}
\end{feynartspicture}
}


==> Tree.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,180)(4,2)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,18.5)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.4139,17.4841)[br]{$f_1$}
\FAProp(20.,12.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.4612,13.0122)[tr]{$f_2$}
\FAProp(20.,8.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(17.4798,7.13666)[br]{$f_3$}
\FAProp(20.,1.5)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.396,2.81531)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,9.23)[t]{$\gamma/Z$}
\FAProp(14.,15.)(9.5,10.)(0.,){/Sine}{1}
\FALabel(12.1022,13.1856)[br]{$W$}
\FAProp(14.,5.)(9.5,10.)(0.,){/Sine}{-1}
\FALabel(12.2942,6.31276)[tr]{$W$}
\FAVert(4.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(9.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,15.)(0.,){/Straight}{-1}
\FALabel(3.5,16.27)[b]{$e$}
\FAProp(0.,5.)(7.,5.)(0.,){/Straight}{1}
\FALabel(3.5,3.73)[t]{$e$}
\FAProp(20.,18.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.3682,17.0936)[br]{$f_1$}
\FAProp(20.,12.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.3682,13.0064)[tr]{$f_2$}
\FAProp(20.,8.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(17.4182,7.04361)[br]{$f_3$}
\FAProp(20.,2.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.4182,3.00639)[tr]{$f_4$}
\FAProp(7.,15.)(7.,5.)(0.,){/Straight}{-1}
\FALabel(8.07,10.)[l]{$\nu_e$}
\FAProp(7.,15.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.5,16.07)[b]{$W$}
\FAProp(7.,5.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.5,3.93)[t]{$W$}
\FAVert(7.,15.){0}
\FAVert(7.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(16.5,17.)(0.,){/Straight}{-1}
\FALabel(18.5673,19.1098)[br]{$f_1$}
\FAProp(20.,14.)(16.5,17.)(0.,){/Straight}{1}
\FALabel(18.644,14.7931)[tr]{$f_2$}
\FAProp(20.,0.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(15.0576,4.29897)[tr]{$f_3$}
\FAProp(20.,7.)(13.,13.5)(0.,){/Straight}{1}
\FALabel(16.8099,9.6468)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,9.23)[t]{$\gamma/Z$}
\FAProp(16.5,17.)(13.,13.5)(0.,){/Sine}{1}
\FALabel(14.6011,16.1387)[br]{$W$}
\FAProp(9.5,10.)(13.,13.5)(0.,){/Straight}{-1}
\FALabel(11.1011,12.6387)[br]{$f_3$}
\FAVert(4.,10.){0}
\FAVert(16.5,17.){0}
\FAVert(9.5,10.){0}
\FAVert(13.,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(16.5,17.)(0.,){/Straight}{-1}
\FALabel(18.4173,19.0598)[br]{$f_1$}
\FAProp(20.,14.)(16.5,17.)(0.,){/Straight}{1}
\FALabel(18.6402,14.843)[tr]{$f_2$}
\FAProp(20.,7.)(13.,13.5)(0.,){/Straight}{-1}
\FALabel(16.8099,9.6468)[tr]{$f_3$}
\FAProp(20.,0.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(15.0576,4.29897)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,9.23)[t]{$\gamma/Z$}
\FAProp(16.5,17.)(13.,13.5)(0.,){/Sine}{1}
\FALabel(14.6011,16.1387)[br]{$W$}
\FAProp(13.,13.5)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(11.1011,12.6387)[br]{$f_4$}
\FAVert(4.,10.){0}
\FAVert(16.5,17.){0}
\FAVert(13.,13.5){0}
\FAVert(9.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(15.0076,15.801)[br]{$f_1$}
\FAProp(20.,13.)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(17.1032,10.4968)[br]{$f_2$}
\FAProp(20.,6.)(17.,3.)(0.,){/Straight}{-1}
\FALabel(18.738,5.30504)[br]{$f_3$}
\FAProp(20.,0.)(17.,3.)(0.,){/Straight}{1}
\FALabel(18.8032,0.753223)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,10.77)[b]{$\gamma/Z$}
\FAProp(9.5,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(11.4928,7.8201)[tr]{$f_1$}
\FAProp(13.5,6.5)(17.,3.)(0.,){/Sine}{1}
\FALabel(14.9874,4.35157)[tr]{$W$}
\FAVert(4.,10.){0}
\FAVert(9.5,10.){0}
\FAVert(13.5,6.5){0}
\FAVert(17.,3.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,13.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(16.8182,10.3887)[br]{$f_1$}
\FAProp(20.,20.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(14.8076,15.701)[br]{$f_2$}
\FAProp(20.,6.)(17.,3.)(0.,){/Straight}{-1}
\FALabel(18.8301,5.19767)[br]{$f_3$}
\FAProp(20.,0.)(17.,3.)(0.,){/Straight}{1}
\FALabel(18.2374,1.10157)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,10.77)[b]{$\gamma/Z$}
\FAProp(13.5,6.5)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(11.383,7.51081)[tr]{$f_2$}
\FAProp(13.5,6.5)(17.,3.)(0.,){/Sine}{1}
\FALabel(14.8847,4.04546)[tr]{$W$}
\FAVert(4.,10.){0}
\FAVert(13.5,6.5){0}
\FAVert(9.5,10.){0}
\FAVert(17.,3.){0}

\end{feynartspicture}
}


==> Vertex-Z-f1-f2-W.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,270)(4,3)

\FADiagram{}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(17.25,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{1}
\FALabel(17.25,3.73)[t]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,15.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(13.43,10.)[r]{$f_2$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/Sine}{1}
\FALabel(4.43,10.)[r]{$W$}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(17.25,3.73)[t]{$f_1$}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{1}
\FALabel(17.25,16.07)[b]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,5.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(13.3158,10.)[r]{$f_1$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/Sine}{1}
\FALabel(4.43,10.)[r]{$W$}
\FAVert(14.5,5.){0}
\FAVert(14.5,15.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(17.25,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{1}
\FALabel(17.25,3.73)[t]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,15.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(13.43,10.)[r]{$f_2$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/ScalarDash}{1}
\FALabel(4.43,10.)[r]{$\phi$}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(17.25,3.73)[t]{$f_1$}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{1}
\FALabel(17.25,16.07)[b]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,5.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(13.3158,10.)[r]{$f_1$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/ScalarDash}{1}
\FALabel(4.43,10.)[r]{$\phi$}
\FAVert(14.5,5.){0}
\FAVert(14.5,15.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(17.25,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{1}
\FALabel(17.25,3.73)[t]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,15.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(13.43,10.)[r]{$f_1$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/ScalarDash}{0}
\FALabel(4.68,10.)[r]{$H$}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(17.25,3.73)[t]{$f_1$}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{1}
\FALabel(17.25,16.07)[b]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,5.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(13.3158,10.)[r]{$f_2$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/ScalarDash}{0}
\FALabel(4.68,10.)[r]{$H$}
\FAVert(14.5,5.){0}
\FAVert(14.5,15.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(17.25,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{1}
\FALabel(17.25,3.73)[t]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,15.)(14.5,5.)(0.,){/Sine}{0}
\FALabel(13.43,10.)[r]{$\gamma/Z$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Straight}{-1}
\FALabel(10.,16.07)[b]{$f_1$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Straight}{1}
\FALabel(10.,3.73)[t]{$f_2$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/Straight}{-1}
\FALabel(4.43,10.)[r]{$f_1$}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{-1}
\FALabel(17.25,3.73)[t]{$f_1$}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{1}
\FALabel(17.25,16.07)[b]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.73)[t]{$W$}
\FAProp(14.5,5.)(14.5,15.)(0.,){/Sine}{0}
\FALabel(13.3158,10.)[r]{$\gamma/Z$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.73)[t]{$f_1$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$f_2$}
\FAProp(5.5,15.)(5.5,5.)(0.,){/Straight}{1}
\FALabel(4.43,10.)[r]{$f_2$}
\FAVert(14.5,5.){0}
\FAVert(14.5,15.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(17.25,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{1}
\FALabel(17.25,3.73)[t]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.93)[t]{$W$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Straight}{-1}
\FALabel(10.,16.07)[b]{$f_1$}
\FAProp(14.5,15.)(5.5,5.)(0.,){/Sine}{0}
\FALabel(12.7058,10.8128)[tl]{$\gamma/Z$}
\FAProp(14.5,5.)(5.5,15.)(0.,){/Straight}{1}
\FALabel(7.29418,10.8128)[tr]{$f_1$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{1}
\FALabel(10.,3.81579)[t]{$W$}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,15.)(14.5,15.)(0.,){/Straight}{-1}
\FALabel(17.25,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.5,5.)(0.,){/Straight}{1}
\FALabel(17.25,3.73)[t]{$f_2$}
\FAProp(0.,15.)(5.5,15.)(0.,){/Sine}{0}
\FALabel(2.75,16.27)[b]{$Z$}
\FAProp(0.,5.)(5.5,5.)(0.,){/Sine}{-1}
\FALabel(2.75,3.93)[t]{$W$}
\FAProp(14.5,15.)(5.5,15.)(0.,){/Straight}{-1}
\FALabel(10.,16.07)[b]{$f_2$}
\FAProp(14.5,15.)(5.5,5.)(0.,){/Sine}{1}
\FALabel(12.7058,10.8128)[tl]{$W$}
\FAProp(14.5,5.)(5.5,15.)(0.,){/Straight}{1}
\FALabel(7.29418,10.8128)[tr]{$f_2$}
\FAProp(14.5,5.)(5.5,5.)(0.,){/Sine}{0}
\FALabel(10.,3.81579)[t]{$\gamma/Z$}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}
\FAVert(5.5,15.){0}
\FAVert(5.5,5.){0}

\FADiagram{}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.73)[t]{$f_2$}
\FAProp(0.,15.)(7.,10.)(0.,){/Sine}{0}
\FALabel(3.16531,13.7234)[bl]{$Z$}
\FAProp(0.,5.)(7.,10.)(0.,){/Sine}{-1}
\FALabel(3.16531,6.27657)[tl]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(15.27,10.)[l]{$f_1$}
\FAProp(14.,15.)(7.,10.)(0.,){/Sine}{0}
\FALabel(10.8347,13.7234)[br]{$\gamma/Z$}
\FAProp(14.,5.)(7.,10.)(0.,){/Sine}{1}
\FALabel(10.8347,6.27657)[tr]{$W$}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(7.,10.){0}

\FADiagram{}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.73)[t]{$f_2$}
\FAProp(0.,15.)(7.,10.)(0.,){/Sine}{0}
\FALabel(3.16531,13.7234)[bl]{$Z$}
\FAProp(0.,5.)(7.,10.)(0.,){/Sine}{-1}
\FALabel(3.16531,6.27657)[tl]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(15.27,10.)[l]{$f_2$}
\FAProp(14.,15.)(7.,10.)(0.,){/Sine}{1}
\FALabel(10.8347,13.7234)[br]{$W$}
\FAProp(14.,5.)(7.,10.)(0.,){/Sine}{0}
\FALabel(10.8347,6.27657)[tr]{$\gamma/Z$}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(7.,10.){0}
\end{feynartspicture}
}


==> Vertex-Z-f1-f2-f3-f4.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,90)(4,1)

\FADiagram{}
\FAProp(18.5,17.)(9.,17.)(0.,){/Straight}{-1}
\FALabel(20.,16.77)[c]{$f_1$}
\FAProp(18.5,13.)(14.5,13.)(0.,){/Straight}{1}
\FALabel(20.,12.77)[c]{$f_2$}
\FAProp(18.5,7.)(14.5,7.)(0.,){/Straight}{-1}
\FALabel(20.,6.77)[c]{$f_3$}
\FAProp(18.5,3.)(9.,3.)(0.,){/Straight}{1}
\FALabel(20.,2.77)[c]{$f_4$}
\FAProp(1.,10.)(5.,10.)(0.,){/Sine}{0}
\FALabel(0.,9.77)[c]{$Z$}
\FAProp(9.,17.)(14.5,13.)(0.,){/Straight}{-1}
\FALabel(11.633,14.4778)[tr]{$f_2$}
\FAProp(9.,17.)(5.,10.)(0.,){/Sine}{1}
\FALabel(6.41415,13.6728)[br]{$W$}
\FAProp(14.5,13.)(14.5,7.)(0.,){/Sine}{0}
\FALabel(15.3711,10.)[l]{$\gamma/Z$}
\FAProp(14.5,7.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(11.6248,5.6442)[br]{$f_3$}
\FAProp(9.,3.)(5.,10.)(0.,){/Sine}{-1}
\FALabel(6.39389,6.28391)[tr]{$W$}
\FAVert(9.,17.){0}
\FAVert(14.5,13.){0}
\FAVert(14.5,7.){0}
\FAVert(9.,3.){0}
\FAVert(5.,10.){0}

\FADiagram{}
\FAProp(18.5,17.)(9.,17.)(0.,){/Straight}{-1}
\FALabel(20.,16.77)[c]{$f_1$}
\FAProp(18.5,3.)(9.,3.)(0.,){/Straight}{1}
\FALabel(20.,2.77)[c]{$f_2$}
\FAProp(18.5,13.)(14.5,13.)(0.,){/Straight}{-1}
\FALabel(20.,12.77)[c]{$f_3$}
\FAProp(18.5,7.)(14.5,7.)(0.,){/Straight}{1}
\FALabel(20.,6.77)[c]{$f_4$}
\FAProp(1.,10.)(5.,10.)(0.,){/Sine}{0}
\FALabel(0.,9.77)[c]{$Z$}
\FAProp(9.,17.)(14.5,13.)(0.,){/Sine}{0}
\FALabel(12.1,14.2778)[tr]{$\gamma/Z$}
\FAProp(9.,17.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(6.39714,13.6161)[br]{$f_1$}
\FAProp(9.,3.)(14.5,7.)(0.,){/Sine}{1}
\FALabel(11.833,5.57218)[br]{$W$}
\FAProp(9.,3.)(5.,10.)(0.,){/Straight}{1}
\FALabel(6.44549,6.33226)[tr]{$f_1$}
\FAProp(14.5,13.)(14.5,7.)(0.,){/Straight}{-1}
\FALabel(15.2213,10.)[l]{$f_3$}
\FAVert(9.,17.){0}
\FAVert(9.,3.){0}
\FAVert(14.5,13.){0}
\FAVert(14.5,7.){0}
\FAVert(5.,10.){0}

\FADiagram{}
\FAProp(18.5,13.)(14.5,13.)(0.,){/Straight}{-1}
\FALabel(20.,12.77)[c]{$f_1$}
\FAProp(18.5,7.)(14.5,7.)(0.,){/Straight}{1}
\FALabel(20.,6.77)[c]{$f_2$}
\FAProp(18.5,17.)(9.,17.)(0.,){/Straight}{-1}
\FALabel(20.,16.77)[c]{$f_3$}
\FAProp(18.5,3.)(9.,3.)(0.,){/Straight}{1}
\FALabel(20.,2.77)[c]{$f_4$}
\FAProp(1.,10.)(5.,10.)(0.,){/Sine}{0}
\FALabel(0.,9.77)[c]{$Z$}
\FAProp(14.5,13.)(14.5,7.)(0.,){/Straight}{-1}
\FALabel(15.37,10.)[l]{$f_1$}
\FAProp(14.5,13.)(9.,17.)(0.,){/Sine}{0}
\FALabel(12.1,14.1778)[tr]{$\gamma/Z$}
\FAProp(14.5,7.)(9.,3.)(0.,){/Sine}{1}
\FALabel(11.933,5.62218)[br]{$W$}
\FAProp(9.,17.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(6.41415,13.6728)[br]{$f_3$}
\FAProp(9.,3.)(5.,10.)(0.,){/Straight}{1}
\FALabel(6.40552,6.22761)[tr]{$f_3$}
\FAVert(14.5,13.){0}
\FAVert(14.5,7.){0}
\FAVert(9.,17.){0}
\FAVert(9.,3.){0}
\FAVert(5.,10.){0}

\FADiagram{}
\end{feynartspicture}
}


==> Vertex-e-e-W-W.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,270)(4,3)

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$\nu_e$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(15.,15.)(15.,5.)(0.,){/Sine}{0}
\FALabel(13.73,10.)[r]{$\gamma/Z$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$\nu_e$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(15.,15.)(15.,5.)(0.,){/ScalarDash}{0}
\FALabel(13.98,10.)[r]{$H$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/Sine}{1}
\FALabel(13.73,10.)[r]{$W$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/ScalarDash}{1}
\FALabel(13.73,10.)[r]{$\phi$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,5.)(0.,){/Sine}{0}
\FALabel(7.69678,13.1968)[bl]{$\gamma/Z$}
\FAProp(5.,5.)(15.,15.)(0.,){/Sine}{0}
\FALabel(7.69678,6.80322)[tl]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/Sine}{1}
\FALabel(16.07,10.)[l]{$W$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,5.)(0.,){/Sine}{0}
\FALabel(7.69678,13.1968)[bl]{$\gamma/Z$}
\FAProp(5.,5.)(15.,15.)(0.,){/Sine}{0}
\FALabel(7.69678,6.80322)[tl]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/ScalarDash}{1}
\FALabel(16.07,10.)[l]{$\phi$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Sine}{0}
\FALabel(3.93,10.)[r]{$\gamma/Z$}
\FAProp(5.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(10.,16.27)[b]{$e$}
\FAProp(5.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(10.,3.73)[t]{$e$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(13.73,10.)[r]{$\nu_e$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.73)[t]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Sine}{-1}
\FALabel(3.93,10.)[r]{$W$}
\FAProp(5.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(7.69678,13.1968)[bl]{$\nu_e$}
\FAProp(5.,5.)(15.,15.)(0.,){/Straight}{1}
\FALabel(7.69678,6.80322)[tl]{$\nu_e$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{1}
\FALabel(16.07,10.)[l]{$e$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.27)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.93)[t]{$W$}
\FAProp(5.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(10.,16.07)[b]{$e$}
\FAProp(5.,15.)(15.,5.)(0.,){/Sine}{0}
\FALabel(6.80322,12.3032)[tr]{$\gamma/Z$}
\FAProp(5.,5.)(15.,15.)(0.,){/Straight}{1}
\FALabel(6.80322,7.69678)[br]{$\nu_e$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.93)[t]{$W$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.27)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(17.5,16.27)[b]{$W$}
\FAProp(20.,5.)(15.,5.)(0.,){/Sine}{-1}
\FALabel(17.5,3.93)[t]{$W$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(5.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(6.80322,12.3032)[tr]{$\nu_e$}
\FAProp(5.,5.)(15.,15.)(0.,){/Sine}{0}
\FALabel(6.80322,7.69678)[br]{$\gamma/Z$}
\FAProp(5.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(10.,3.93)[t]{$e$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,10.)(0.,){/Sine}{1}
\FALabel(17.8032,13.6968)[br]{$W$}
\FAProp(20.,5.)(15.,10.)(0.,){/Sine}{-1}
\FALabel(17.8032,6.30322)[tr]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$\nu_e$}
\FAProp(5.,15.)(15.,10.)(0.,){/Sine}{-1}
\FALabel(8.99184,13.6894)[bl]{$W$}
\FAProp(5.,5.)(15.,10.)(0.,){/Sine}{1}
\FALabel(8.99184,6.31055)[tl]{$W$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,10.)(0.,){/Sine}{1}
\FALabel(17.8032,13.6968)[br]{$W$}
\FAProp(20.,5.)(15.,10.)(0.,){/Sine}{-1}
\FALabel(17.8032,6.30322)[tr]{$W$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,10.)(0.,){/Sine}{0}
\FALabel(8.99184,13.6894)[bl]{$\gamma/Z$}
\FAProp(5.,5.)(15.,10.)(0.,){/Sine}{0}
\FALabel(8.99184,6.31055)[tl]{$\gamma/Z$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,10.){0}

\end{feynartspicture}
}


==> Vertex-e-e-f1-f1.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,90)(4,1)

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_1$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_1$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$\nu_e$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(13.73,10.)[r]{$f_2$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_1$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_1$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(13.73,10.)[r]{$f_1$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_1$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_1$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$e$}
\FAProp(5.,15.)(15.,5.)(0.,){/Sine}{0}
\FALabel(7.69678,13.1968)[bl]{$\gamma/Z$}
\FAProp(5.,5.)(15.,15.)(0.,){/Sine}{0}
\FALabel(7.69678,6.80322)[tl]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(16.07,10.)[l]{$f_1$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\end{feynartspicture}
}


==> Vertex-e-e-f1-f2-W.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,180)(4,2)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$f_1$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.,11.07)[b]{$f_2$}
\FAProp(20.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(17.,3.73)[t]{$W$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(4.93,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.93,12.5)[r]{$f_2$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(12.93,7.5)[r]{$\gamma/Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$f_1$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.,11.07)[b]{$f_2$}
\FAProp(20.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(17.,3.73)[t]{$W$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(4.93,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma/Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.93,12.5)[r]{$f_1$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(12.93,7.5)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(17.,3.73)[t]{$f_1$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.,11.07)[b]{$f_2$}
\FAProp(20.,15.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(17.,16.07)[b]{$W$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(4.93,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma/Z$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.73,7.5)[r]{$f_1$}
\FAProp(14.,10.)(14.,15.)(0.,){/Sine}{1}
\FALabel(12.73,12.5)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}

\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.27)[b]{$e$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$e$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.07)[b]{$f_1$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_2$}
\FAProp(20.,10.)(5.,10.)(0.,){/Sine}{-1}
\FALabel(12.5,8.73)[t]{$W$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(5.,15.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.73,12.5)[r]{$\nu_e$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma/Z$}
\FAProp(5.,5.)(5.,10.)(0.,){/Straight}{1}
\FALabel(3.73,7.5)[r]{$e$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(14.23,12.5)[r]{$f_2$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}
\FAVert(5.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$f_1$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.73)[t]{$f_2$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(17.,11.07)[b]{$W$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(4.93,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma/Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.73,12.5)[r]{$f_1$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{1}
\FALabel(12.73,7.5)[r]{$f_2$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}
}


==> Vertex-f1-f2-f3-f4.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,90)(4,1)

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$f_1$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$f_2$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_3$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_4$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$f_1$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma/Z$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(13.73,10.)[r]{$f_3$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$f_1$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$f_2$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_3$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_4$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$f_2$}
\FAProp(5.,15.)(15.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(5.,5.)(15.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(13.73,10.)[r]{$f_4$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$f_1$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$f_2$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_3$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_4$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$f_2$}
\FAProp(5.,15.)(15.,5.)(0.,){/Sine}{1}
\FALabel(7.69678,13.1968)[bl]{$W$}
\FAProp(5.,5.)(15.,15.)(0.,){/Sine}{0}
\FALabel(7.69678,6.80322)[tl]{$\gamma/Z$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(16.07,10.)[l]{$f_3$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,15.)(0.,){/Straight}{-1}
\FALabel(2.5,16.07)[b]{$f_1$}
\FAProp(0.,5.)(5.,5.)(0.,){/Straight}{1}
\FALabel(2.5,3.93)[t]{$f_2$}
\FAProp(20.,15.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(17.5,16.27)[b]{$f_3$}
\FAProp(20.,5.)(15.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.73)[t]{$f_4$}
\FAProp(5.,15.)(5.,5.)(0.,){/Straight}{-1}
\FALabel(3.93,10.)[r]{$f_1$}
\FAProp(5.,15.)(15.,5.)(0.,){/Sine}{0}
\FALabel(7.69678,13.1968)[bl]{$\gamma/Z$}
\FAProp(5.,5.)(15.,15.)(0.,){/Sine}{1}
\FALabel(7.69678,6.80322)[tl]{$W$}
\FAProp(15.,15.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(16.07,10.)[l]{$f_4$}
\FAVert(5.,15.){0}
\FAVert(5.,5.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}
\end{feynartspicture}
}


==> Vertex.tex <==
{\small
\unitlength=1.2bp%

\begin{feynartspicture}(330,400)(4,5)

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(1.04671,12.7257)[tr]{$e$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.04671,7.2743)[br]{$e$}
\FAProp(20.,18.5)(12.,15.)(0.,){/Straight}{-1}
\FALabel(16.3262,17.4976)[br]{$f_1$}
\FAProp(20.,12.5)(12.,15.)(0.,){/Straight}{1}
\FALabel(15.9813,12.9929)[t]{$f_2$}
\FAProp(20.,7.5)(12.,5.)(0.,){/Straight}{-1}
\FALabel(15.9813,7.00706)[b]{$f_3$}
\FAProp(20.,1.5)(12.,5.)(0.,){/Straight}{1}
\FALabel(16.3262,2.5024)[tr]{$f_4$}
\FAProp(12.,15.)(4.5,10.)(0.,){/Sine}{1}
\FALabel(9.34132,13.728)[br]{$W$}
\FAProp(12.,5.)(4.5,10.)(0.,){/Sine}{-1}
\FALabel(9.34132,6.27199)[tr]{$W$}
\FAVert(12.,15.){0}
\FAVert(12.,5.){0}
\FAVert(4.5,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.1928,15.6907)[br]{$f_1$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(15.8856,10.5859)[b]{$f_2$}
\FAProp(20.,6.5)(14.5,4.)(0.,){/Straight}{-1}
\FALabel(17.7491,5.99132)[br]{$f_3$}
\FAProp(20.,0.)(14.5,4.)(0.,){/Straight}{1}
\FALabel(17.7018,1.25391)[tr]{$f_4$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(6.75,10.77)[b]{$\gamma/Z$}
\FAProp(14.5,4.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(12.1918,6.35628)[tr]{$W$}
\FAVert(4.,10.){0}
\FAVert(14.5,4.){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(16.,16.)(0.,){/Straight}{-1}
\FALabel(18.0407,18.7183)[br]{$f_1$}
\FAProp(20.,13.)(16.,16.)(0.,){/Straight}{1}
\FALabel(18.4565,13.8175)[tr]{$f_2$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.7314,9.4489)[t]{$f_3$}
\FAProp(20.,0.)(10.,10.)(0.,){/Straight}{1}
\FALabel(15.3532,4.30322)[tr]{$f_4$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(6.75,9.23)[t]{$\gamma/Z$}
\FAProp(16.,16.)(10.,10.)(0.,){/Sine}{1}
\FALabel(13.1972,13.7221)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(16.,16.){0}
\FAVert(10.,10.){-1}

\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,15.77)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,18.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(13.2976,17.3542)[b]{$f_1$}
\FAProp(20.,12.)(6.,15.)(0.,){/Straight}{1}
\FALabel(13.2476,12.6355)[t]{$f_2$}
\FAProp(20.,8.)(11.5,5.)(0.,){/Straight}{-1}
\FALabel(15.6668,7.34549)[b]{$f_3$}
\FAProp(20.,2.)(11.5,5.)(0.,){/Straight}{1}
\FALabel(15.6668,2.70579)[t]{$f_4$}
\FAProp(6.,5.)(11.5,5.)(0.,){/Sine}{1}
\FALabel(8.75,3.93)[t]{$W$}
\FAProp(6.,5.)(6.,15.)(0.,){/Straight}{1}
\FALabel(5.13,10.)[r]{$\nu_e$}
\FAVert(6.,5.){0}
\FAVert(11.5,5.){0}
\FAVert(6.,15.){-1}

\FADiagram{}
\FAProp(0.,15.)(8.,15.)(0.,){/Straight}{-1}
\FALabel(4.,16.07)[b]{$e$}
\FAProp(0.,5.)(8.,5.)(0.,){/Straight}{1}
\FALabel(4.,3.93)[t]{$e$}
\FAProp(20.,18.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.2682,17.2821)[br]{$f_1$}
\FAProp(20.,12.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.3682,12.7692)[tr]{$f_2$}
\FAProp(20.,8.)(8.,5.)(0.,){/Straight}{-1}
\FALabel(13.9394,7.36254)[b]{$f_3$}
\FAProp(20.,2.)(8.,5.)(0.,){/Straight}{1}
\FALabel(13.9394,2.64772)[t]{$f_4$}
\FAProp(8.,15.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(11.,16.07)[b]{$W$}
\FAProp(8.,15.)(8.,5.)(0.,){/Straight}{-1}
\FALabel(7.03,10.)[r]{$\nu_e$}
\FAVert(8.,15.){0}
\FAVert(14.,15.){0}
\FAVert(8.,5.){-1}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(14.6994,15.6676)[br]{$f_1$}
\FAProp(20.,13.)(14.,5.5)(0.,){/Straight}{1}
\FALabel(17.1246,10.275)[br]{$f_2$}
\FAProp(20.,7.)(14.,5.5)(0.,){/Straight}{-1}
\FALabel(18.3873,6.01582)[t]{$f_3$}
\FAProp(20.,0.)(14.,5.5)(0.,){/Straight}{1}
\FALabel(16.9759,2.07097)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,10.77)[b]{$\gamma/Z$}
\FAProp(9.5,10.)(14.,5.5)(0.,){/Straight}{-1}
\FALabel(11.4511,7.45114)[tr]{$f_1$}
\FAVert(4.,10.){0}
\FAVert(9.5,10.){0}
\FAVert(14.,5.5){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,13.)(14.,5.5)(0.,){/Straight}{-1}
\FALabel(17.0848,9.90598)[br]{$f_1$}
\FAProp(20.,20.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(14.6994,15.6676)[br]{$f_2$}
\FAProp(20.,7.5)(14.,5.5)(0.,){/Straight}{-1}
\FALabel(18.6015,6.5089)[t]{$f_3$}
\FAProp(20.,0.)(14.,5.5)(0.,){/Straight}{1}
\FALabel(17.298,2.19434)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,10.77)[b]{$\gamma/Z$}
\FAProp(9.5,10.)(14.,5.5)(0.,){/Straight}{1}
\FALabel(11.2778,7.27782)[tr]{$f_2$}
\FAVert(4.,10.){0}
\FAVert(9.5,10.){0}
\FAVert(14.,5.5){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(14.,14.5)(0.,){/Straight}{-1}
\FALabel(17.2639,17.9532)[br]{$f_1$}
\FAProp(20.,12.5)(14.,14.5)(0.,){/Straight}{1}
\FALabel(18.3473,14.0279)[b]{$f_2$}
\FAProp(20.,0.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(15.1964,4.27757)[tr]{$f_3$}
\FAProp(20.,7.)(14.,14.5)(0.,){/Straight}{1}
\FALabel(17.0848,10.094)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,9.23)[t]{$\gamma/Z$}
\FAProp(9.5,10.)(14.,14.5)(0.,){/Straight}{-1}
\FALabel(10.9213,13.0787)[br]{$f_3$}
\FAVert(4.,10.){0}
\FAVert(9.5,10.){0}
\FAVert(14.,14.5){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(14.,14.5)(0.,){/Straight}{-1}
\FALabel(17.2069,18.0111)[br]{$f_1$}
\FAProp(20.,13.)(14.,14.5)(0.,){/Straight}{1}
\FALabel(18.5606,14.2625)[b]{$f_2$}
\FAProp(20.,7.5)(14.,14.5)(0.,){/Straight}{-1}
\FALabel(17.1597,10.273)[tr]{$f_3$}
\FAProp(20.,0.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(15.1964,4.27757)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,9.23)[t]{$\gamma/Z$}
\FAProp(9.5,10.)(14.,14.5)(0.,){/Straight}{1}
\FALabel(11.1693,12.8307)[br]{$f_4$}
\FAVert(4.,10.){0}
\FAVert(9.5,10.){0}
\FAVert(14.,14.5){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(15.5,16.)(0.,){/Straight}{-1}
\FALabel(17.8139,18.5069)[br]{$f_1$}
\FAProp(20.,13.5)(15.5,16.)(0.,){/Straight}{1}
\FALabel(17.9789,15.2121)[bl]{$f_2$}
\FAProp(20.,10.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(14.859,9.08518)[t]{$f_3$}
\FAProp(20.,0.)(4.,10.)(0.,){/Straight}{1}
\FALabel(12.1975,4.268)[tr]{$f_4$}
\FAProp(15.5,16.)(9.5,10.)(0.,){/Sine}{1}
\FALabel(11.884,13.616)[br]{$W$}
\FAProp(9.5,10.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(6.75,10.8481)[b]{$f_4$}
\FAVert(15.5,16.){0}
\FAVert(9.5,10.){0}
\FAVert(4.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(15.5,15.5)(0.,){/Straight}{-1}
\FALabel(17.8032,18.2468)[br]{$f_1$}
\FAProp(20.,13.5)(15.5,15.5)(0.,){/Straight}{1}
\FALabel(18.0415,15.0445)[bl]{$f_2$}
\FAProp(20.,0.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(12.0975,4.31928)[tr]{$f_3$}
\FAProp(20.,10.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(14.9491,9.19421)[t]{$f_4$}
\FAProp(15.5,15.5)(9.5,10.)(0.,){/Sine}{1}
\FALabel(12.3434,13.7889)[br]{$W$}
\FAProp(9.5,10.)(4.,10.)(0.,){/Straight}{1}
\FALabel(6.95,10.92)[b]{$f_3$}
\FAVert(15.5,15.5){0}
\FAVert(9.5,10.){0}
\FAVert(4.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,10.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(14.9462,10.8206)[b]{$f_1$}
\FAProp(20.,20.)(4.,10.)(0.,){/Straight}{1}
\FALabel(12.3475,15.7833)[br]{$f_2$}
\FAProp(20.,6.5)(15.,4.)(0.,){/Straight}{-1}
\FALabel(17.9257,5.97777)[br]{$f_3$}
\FAProp(20.,0.)(15.,4.)(0.,){/Straight}{1}
\FALabel(17.6738,1.36171)[tr]{$f_4$}
\FAProp(9.5,10.)(15.,4.)(0.,){/Sine}{1}
\FALabel(11.5874,6.43263)[tr]{$W$}
\FAProp(9.5,10.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(6.75,9.30692)[t]{$f_2$}
\FAVert(9.5,10.){0}
\FAVert(15.,4.){0}
\FAVert(4.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(11.9975,15.8346)[br]{$f_1$}
\FAProp(20.,10.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(14.9371,10.7523)[b]{$f_2$}
\FAProp(20.,6.5)(15.,4.)(0.,){/Straight}{-1}
\FALabel(17.8768,5.98824)[br]{$f_3$}
\FAProp(20.,0.)(15.,4.)(0.,){/Straight}{1}
\FALabel(17.5238,1.31042)[tr]{$f_4$}
\FAProp(9.5,10.)(15.,4.)(0.,){/Sine}{1}
\FALabel(11.7672,6.59741)[tr]{$W$}
\FAProp(9.5,10.)(4.,10.)(0.,){/Straight}{1}
\FALabel(6.75,9.25564)[t]{$f_1$}
\FAVert(9.5,10.){0}
\FAVert(15.,4.){0}
\FAVert(4.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(15.4076,16.3677)[br]{$f_1$}
\FAProp(20.,12.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(16.5532,11.9194)[b]{$f_2$}
\FAProp(20.,8.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(16.7532,8.08057)[t]{$f_3$}
\FAProp(20.,0.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(15.4076,3.6323)[tr]{$f_4$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.5,9.23)[t]{$\gamma/Z$}
\FAVert(4.,10.){0}
\FAVert(9.5,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(13.5,16.)(0.,){/Straight}{-1}
\FALabel(16.9426,18.7063)[br]{$f_1$}
\FAProp(20.,12.)(13.5,16.)(0.,){/Straight}{1}
\FALabel(17.4698,14.3414)[bl]{$f_2$}
\FAProp(20.,7.5)(4.,10.)(0.,){/Straight}{-1}
\FALabel(12.5386,9.617)[b]{$f_3$}
\FAProp(20.,0.)(4.,10.)(0.,){/Straight}{1}
\FALabel(12.2475,4.16544)[tr]{$f_4$}
\FAProp(13.5,16.)(4.,10.)(0.,){/Sine}{1}
\FALabel(8.40231,13.8305)[br]{$W$}
\FAVert(13.5,16.){0}
\FAVert(4.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(0.784783,12.8238)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(0.784783,7.17617)[br]{$e$}
\FAProp(20.,20.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(12.0975,15.6807)[br]{$f_1$}
\FAProp(20.,12.5)(4.,10.)(0.,){/Straight}{1}
\FALabel(12.6386,10.3868)[t]{$f_2$}
\FAProp(20.,7.5)(12.5,4.5)(0.,){/Straight}{-1}
\FALabel(16.215,6.78255)[b]{$f_3$}
\FAProp(20.,0.)(12.5,4.5)(0.,){/Straight}{1}
\FALabel(16.5014,1.65024)[tr]{$f_4$}
\FAProp(12.5,4.5)(4.,10.)(0.,){/Sine}{-1}
\FALabel(8.29419,6.52011)[tr]{$W$}
\FAVert(12.5,4.5){0}
\FAVert(4.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(1.04671,12.7257)[tr]{$e$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.04671,7.2743)[br]{$e$}
\FAProp(20.,20.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(13.1727,16.2514)[br]{$f_1$}
\FAProp(20.,12.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(13.864,11.7745)[b]{$f_2$}
\FAProp(20.,8.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(14.014,8.22492)[t]{$f_3$}
\FAProp(20.,0.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(12.9734,3.80279)[tr]{$f_4$}
\FAVert(4.5,10.){-1}

\end{feynartspicture}
}

